Learning Joint Interventional Effects from Single-Variable Interventions in Additive Models

Estimating causal effects of joint interventions on multiple variables is crucial in many domains, but obtaining data from such simultaneous interventions can be challenging. Our study explores how to learn joint interventional effects using only observational data and single-variable interventions. We present an identifiability result for this problem, showing that for a class of nonlinear additive outcome mechanisms, joint effects can be inferred without access to joint interventional data. We propose a practical estimator that decomposes the causal effect into confounded and unconfounded contributions for each intervention variable. Experiments on synthetic data demonstrate that our method achieves performance comparable to models trained directly on joint interventional data, outperforming a purely observational estimator.

==> assets/causal_graph_experiment.tex <==
\begin{tikzpicture}[
    node distance = 1cm and 1cm,
    every node/.style = {draw=none, fill=none},
    arrow/.style = {->, >=stealth},
    dashed arrow/.style = {->, >=stealth, dashed}
]

\node (Y) at (0,0) {$Y$};

\foreach \i in {1,...,5} {
    \node (A\i) at ({(\i-3)*1.25},-1.75) {$A_{\i}$};
    \draw[arrow] (A\i) -- (Y);
}

\foreach \i in {1,...,5} {
    \node (C\i) at ({(\i-3)*1.25},-2.75) {$C_{\i}$};
    \draw[arrow] (C\i) -- (A\i);
}
\draw[arrow] (C1) to[bend left] (Y);
\draw[arrow] (C2) to (Y);
\draw[arrow] (C3) to[bend left] (Y);
\draw[arrow] (C4) to (Y);
\draw[arrow] (C5) to[bend right] (Y);

\foreach \i in {1,...,4} {
    \foreach \j in {\i,...,4} {
        \pgfmathtruncatemacro{\nextj}{\j + 1}
        \draw[dashed arrow] (A\i) to[bend left=15] (A\nextj);
    }
}


\end{tikzpicture}

==> assets/overview_figure.tex <==
\resizebox{6.75in}{!}{
\begin{tikzpicture}[
    node distance = 0.8cm and 1.6cm,
    every node/.style = {draw=none, fill=none},
    arrow/.style = {->, >=stealth},
    dots/.style = {font=\bfseries\Large},
    intervened/.style = {draw, rectangle, minimum size=5mm, inner sep=1pt},
    box/.style = {draw, rounded corners, inner sep=10pt, line width=2.5pt, color=gray},
    bigbox/.style = {draw, rounded corners, thick, line width=2.5pt, inner xsep=7.5pt, inner ysep=7.5pt},
    graph_background/.style = {rectangle, rounded corners, fill=black, opacity=0.1, inner sep=1pt}
]

\definecolor{obscolor}{HTML}{1b9e77}
\definecolor{sintcolor}{HTML}{e7298a}
\definecolor{jintcolor}{HTML}{377eb8}

\begin{scope}[local bounding box=obs]
    \node (Y) at (0.2,0) {$Y$};
    
    \node (A1) at (-1,-1) {$A_{1}$};
    \node (A2) at (0,-1) {$A_{2}$};
    \node[dots] (Adots) at (0.7,-1) {\textbf{$\cdots$}};
    \node (AK) at (1.4,-1) {$A_{K}$};
    
    \node (C1) at (-1,-2) {$C_{1}$};
    \node (C2) at (0,-2) {$C_{2}$};
    \node[dots] (Cdots) at (0.7,-2) {\textbf{$\cdots$}};
    \node (CK) at (1.4,-2) {$C_{K}$};
    
    \foreach \i in {1,2,K} {
        \draw[arrow] (A\i) -- (Y);
        \draw[arrow] (C\i) -- (A\i);
    }
    \draw[arrow] (C1) to[bend left=7.5] (Y);
    \draw[arrow] (C2) to[bend right=20] (Y);
    \draw[arrow] (CK) to[bend left=5] (Y);
    \draw[arrow] (A1) to (A2);
    \draw[arrow] (A1) to[bend left=25] (AK);
    \draw[arrow] (A2) to[bend right=25] (AK);
    
    \node[graph_background, fill=obscolor, opacity=0.1, fit={(Y) (A1) (AK) (C1) (CK)}] {};
    
    \node (Pobs) at (0.2,-2.8) {\Large $\Prm^\Mcal$};
    
    \node[box, fit=(Y) (A1) (AK) (C1) (CK) (Pobs), color=obscolor] (obsbox) {};
    \node[below=4pt of obsbox.south] {\color{obscolor} \Large\bfseries observational};
\end{scope}

\begin{scope}[local bounding box=int, xshift=4cm]
    \begin{scope}[local bounding box=int1]
        \node (Y1) at (0.2,0) {$Y$};
        \node[intervened] (A11) at (-1,-1) {$A_{1}$};
        \node (A21) at (0,-1) {$A_{2}$};
        \node[dots] (Adots1) at (0.7,-1) {\textbf{$\cdots$}};
        \node (AK1) at (1.4,-1) {$A_{K}$};
        \node (C11) at (-1,-2) {$C_{1}$};
        \node (C21) at (0,-2) {$C_{2}$};
        \node[dots] (Cdots1) at (0.7,-2) {\textbf{$\cdots$}};
        \node (CK1) at (1.4,-2) {$C_{K}$};
        
        \foreach \i in {1,2,K} {
            \draw[arrow] (A\i1) -- (Y1);
        }
        \foreach \i in {2,K} {
            \draw[arrow] (C\i1) -- (A\i1);
        }
        \draw[arrow] (C11) to[bend left=7.5] (Y1);
        \draw[arrow] (C21) to[bend right=20] (Y1);
        \draw[arrow] (CK1) to[bend left=5] (Y1);
        \draw[arrow] (A11) to[bend left=25] (AK1);
        \draw[arrow] (A11) to (A21);
        \draw[arrow] (A21) to[bend right=25] (AK1);
        
        \node[graph_background, fill=sintcolor, opacity=0.1, fit={(Y1) (A11) (AK1) (C11) (CK1)}] {};

        \node (Psint1) at (0.2,-2.8) {\Large $\Prm^{\Mcal(\ddo(A_1))}$};
    \end{scope}
    
    \begin{scope}[local bounding box=int2, xshift=4cm]
        \node (Y2) at (0.2,0) {$Y$};
        \node (A12) at (-1,-1) {$A_{1}$};
        \node (A22) at (0,-1) {$A_{2}$};
        \node[dots] (Adots2) at (0.7,-1) {\textbf{$\cdots$}};
        \node[intervened] (AK2) at (1.4,-1) {$A_{K}$};
        \node (C12) at (-1,-2) {$C_{1}$};
        \node (C22) at (0,-2) {$C_{2}$};
        \node[dots] (Cdots2) at (0.7,-2) {\textbf{$\cdots$}};
        \node (CK2) at (1.4,-2) {$C_{K}$};
        
        \foreach \i in {1,2,K} {
            \draw[arrow] (A\i2) -- (Y2);
        }
        \foreach \i in {1,2} {
            \draw[arrow] (C\i2) -- (A\i2);
        }
        \draw[arrow] (C12) to[bend left=7.5] (Y2);
        \draw[arrow] (C22) to[bend right=20] (Y2);
        \draw[arrow] (CK2) to (Y2);
        \draw[arrow] (A12) to (A22);
        
        \node[graph_background, fill=sintcolor, opacity=0.1, fit={(Y2) (A12) (AK2) (C12) (CK2)}] {};

        \node (PsintK) at (0.2,-2.8) {\Large $\Prm^{\Mcal(\ddo(A_K))}$};
    \end{scope}
    
    \node[dots] (middledots) at ($(int1.east)!0.5!(int2.west)$) {\textbf{$\cdots$}};
    \node[box, fit=(int1) (int2) (middledots), color=sintcolor] (intbox) {};
    \newlength{\interventionswidth}
    \settowidth{\interventionswidth}{\Large\bfseries interventions}
    \node[below=4pt of intbox.south, text width=1.3in, align=center] {%
      \color{sintcolor}\Large\bfseries
      single\\ interventions
    };
\end{scope}

\begin{scope}[local bounding box=joint, xshift=12.75cm]
    \node (Y3) at (0.2,0) {$Y$};
    
    \node[intervened] (A13) at (-1,-1) {$A_{1}$};
    \node[intervened] (A23) at (0,-1) {$A_{2}$};
    \node[dots] (Adots3) at (0.7,-1) {\textbf{$\cdots$}};
    \node[intervened] (AK3) at (1.4,-1) {$A_{K}$};
    
    \node (C13) at (-1,-2) {$C_{1}$};
    \node (C23) at (0,-2) {$C_{2}$};
    \node[dots] (Cdots3) at (0.7,-2) {\textbf{$\cdots$}};
    \node (CK3) at (1.4,-2) {$C_{K}$};
    
    \foreach \i in {1,2,K} {
        \draw[arrow] (A\i3) -- (Y3);
    }
    
    \draw[arrow] (C13) to[bend left=7.5] (Y3);
    \draw[arrow] (C23) to[bend right=20] (Y3);
    \draw[arrow] (CK3) to (Y3);
    
    \node[graph_background, fill=jintcolor, opacity=0.1, fit={(Y3) (A13) (AK3) (C13) (CK3)}] {};

    \node (PsintK) at (0.2,-2.8) {\Large $\Prm^{\Mcal(\ddo(A_1, \dots, A_K))}$};
    
    \node[box, fit=(Y3) (A13) (AK3) (C13) (CK3) (PsintK), color=jintcolor] (jointbox) {};
    \node[below=4pt of jointbox.south, text width=1.3in, align=center] {%
      \color{jintcolor}\Large\bfseries
      joint\\interventions
    };
\end{scope}

\definecolor{trainingcolor}{HTML}{000000}
\node[bigbox, color=gray] (training) [fit=(obs) (int)] {};
\node[below=4pt of training.south] {\color{trainingcolor} \Large\bfseries training};

\definecolor{predictioncolor}{HTML}{000000}
\node[bigbox, color=gray] (prediction) [fit=(joint)] {};
\node[below=4pt of prediction.south] {\color{predictioncolor} \Large\bfseries prediction};

\end{tikzpicture}
}
